Optical and infrared properties of active galactic nuclei in the Lockman Hole

We present the observed-frame optical, near- and mid-infrared properties of X-ray selected AGN in the Lockman Hole. Using a likelihood ratio method on optical, near-infrared or mid-infrared catalogues, we assigned counterparts to 401 out of the 409 X-ray sources of the XMM-Newton catalogue. Accurate photometry was collected for all the sources from U to 24um. We used X-ray and optical criteria to remove any normal galaxies, galactic stars, or X-ray clusters among them and studied the multi-wavelength properties of the remaining 377 AGN. We used a mid-IR colour-colour selection to understand the AGN contribution to the optical and infrared emission. Using this selection, we identified different behaviours of AGN-dominated and host-dominated sources in X-ray-optical-infrared colour-colour diagrams. More specifically, the AGN dominated sources show a clear trend in the f_x/f_R vs. R-K and f_24um/f_R vs. R-K diagrams, while the hosts follow the behaviour of non X-ray detected galaxies. In the optical-near-infrared colour-magnitude diagram we see that the known trend of redder objects being more obscured in X-rays is stronger for AGN-dominated than for host-dominated systems. This is an indication that the trend is more related to the AGN contaminating the overall colours than any evolutionary effects. Finally, we find that a significant fraction (~30%) of the reddest AGN are not obscured in X-rays.

==> (inline-0) <==
\begin{longtable}{lccccccccccccl}
\caption{\label{sample_opt} Basic X-ray, optical, and infrared properties of the Lockman Hole X-ray sources}\\
\hline\hline
XID  & $f_{(0.5-10)\,{\rm keV}}$                 & HR & $\log L_{(0.5-10)\,{\rm keV}}$ & RA(optical) & DEC(optical) & $\log\frac{f_{\rm x}}{f_R}$ & $\log\frac{f_{\rm x}}{f_K}$ & $R-K$ & [3.6]-[4.5] & [5.8]-[8.0] & $\log\frac{f_{\rm 24\mu m}}{f_R}$ & $z$ & notes \\
     & ${\rm \times 10^{-15}erg\,s^{-1}cm^{-2}}$ &    & $\rm erg\,s^{-1}$ & deg     & deg      &                                   &                              & Vega  & Vega        & Vega        &                                   &  &       \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
XID  & $f_{(0.5-10)\,{\rm keV}}$                 & HR & $\log L_{(0.5-10)\,{\rm keV}}$ & RA(optical) & DEC(optical) & $\log\frac{f_{\rm x}}{f_R}$ & $\log\frac{f_{\rm x}}{f_K}$ & $R-K$ & [3.6]-[4.5] & [5.8]-[8.0] & $\log\frac{f_{\rm 24\mu m}}{f_R}$ & $z$ & notes \\
     & ${\rm \times 10^{-15}erg\,s^{-1}cm^{-2}}$ &    & $\rm erg\,s^{-1}$ & deg     & deg      &                                   &                              & Vega  & Vega        & Vega        &                                   &  &       \\
\hline
\endhead
\hline
\endfoot
 352 &    2.10 & -0.39 & \ldots & 162.720153 & 57.508367     &   \ldots &   -0.75  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 358 &   23.34 & -0.58 &  45.05 & 162.766346 & 57.515112     &    0.56  &    1.49  &    0.95  &  0.56  &  1.08  & $<$0.85  &  2.742$^3$ &          \\
 458 &   23.89 &  0.30 & \ldots & 162.776478 & 57.576667$^1$ &   \ldots &   -1.39  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 430 &   36.31 & -0.42 &  44.52 & 162.784495 & 57.562606$^1$ &   \ldots &    0.76  &   \ldots & \ldots & \ldots &   \ldots &  1.540$^3$ &          \\
1522 &    1.89 &  1.00 & \ldots & 162.784408 & 57.476043$^1$ & $>$1.42  &    0.16  & $>$6.41  &  0.37  & \ldots &   \ldots & \ldots     &          \\
 500 &    6.20 & -0.16 & \ldots & 162.787123 & 57.598185$^1$ &   \ldots &    0.50  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 217 &   16.01 & -0.56 & \ldots & 162.798959 & 57.442894     &    0.79  &    0.53  &    3.92  &  0.41  &  0.73  &    1.60  & \ldots     &          \\
 357 &    1.88 & -0.28 & \ldots & 162.803303 & 57.510184     &    0.73  &   -0.09  &    5.32  &  0.52  &  0.78  & $<$2.11  & \ldots     &          \\
1361 &    3.71 &  0.81 & \ldots & 162.812346 & 57.597873$^1$ &   \ldots &   -0.28  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
1489 &    2.51 & -0.05 & \ldots & 162.815894 & 57.336524     &   -0.94  &   -0.94  &    3.28  & \ldots & \ldots &    1.11  & \ldots     &          \\
1417 &    3.52 & -0.09 & \ldots & 162.819022 & 57.352504     &   -0.15  &   -1.23  &    5.98  & \ldots & \ldots & $<$0.97  & \ldots     &          \\
  41 &   11.75 & -0.60 &  44.35 & 162.833471 & 57.313161     &    0.96  &    0.40  &    4.69  & \ldots & \ldots &    1.90  &  1.640$^3$ &          \\
 202 &    3.62 & -0.46 & \ldots & 162.835565 & 57.434038     &    0.54  &   -0.57  &    6.07  & \ldots & \ldots & $<$1.64  & \ldots     &          \\
 226 &    9.67 & -0.57 & \ldots & 162.835661 & 57.450259     &    0.69  &    0.74  &    3.15  &  0.46  & \ldots & $<$1.36  & \ldots     &          \\
2134 &    2.65 & -0.24 & \ldots & 162.835262 & 57.420294     &   -0.68  &   -1.40  &    5.08  &  0.07  & -0.10  & $<$0.56  & \ldots     &          \\
 174 &    6.09 & -0.56 & \ldots & 162.836373 & 57.415980     &    0.91  &    0.13  &    5.23  &  0.48  &  0.90  &    2.04  & \ldots     &          \\
1395 &    2.27 & -0.42 & \ldots & 162.838743 & 57.326948     &    0.56  &    0.19  &    4.22  & \ldots & \ldots &    3.13  & \ldots     &          \\
 313 &    3.16 &  0.62 & \ldots & 162.838083 & 57.492504$^1$ & $>$1.64  &    0.50  & $>$6.12  & \ldots & \ldots &   \ldots & \ldots     &          \\
 111 &    3.50 & -0.57 & \ldots & 162.842902 & 57.370386$^1$ &   \ldots &    0.78  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 530 &    2.85 & -0.25 & \ldots & 162.843629 & 57.626062$^1$ &   \ldots &   -0.28  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
  89 &    5.59 &  0.92 & \ldots & 162.846492 & 57.346472     &   -0.52  &   -0.70  &    3.73  &  0.37  &  1.23  &    1.17  & \ldots     &          \\
1458 &    1.41 &  0.56 & \ldots & 162.854992 & 57.483717     &   -0.69  &   -0.73  &    3.36  &  0.37  &  1.37  &    1.34  & \ldots     &          \\
 354 &   15.43 & -0.59 &  45.06 & 162.855568 & 57.513952     &   -0.61  &    0.02  &    1.71  &  0.49  &  1.19  &    0.75  &  3.407$^4$ &          \\
 490 &    1.79 & -0.83 & \ldots & 162.857031 & 57.595513     &   \ldots &   -2.82  &   \ldots & -0.06  &  0.51  &   \ldots & \ldots     &          \\
 109 &    2.09 & -0.75 & \ldots & 162.859067 & 57.368805     &   \ldots &   -1.83  &   \ldots &  0.09  &  0.05  &   \ldots & \ldots     &          \\
 474 &    8.81 & -0.76 & \ldots & 162.867000 & 57.583992     &   \ldots &   -1.71  &   \ldots &  0.10  &  2.46  &   \ldots & \ldots     &          \\
 243 &   30.88 &  0.03 & \ldots & 162.867477 & 57.460816     &    1.42  &    1.21  &    3.79  &  0.64  &  0.84  &    2.30  & \ldots     &          \\
2342 &    1.53 &  1.00 & \ldots & 162.870784 & 57.481492     &   -1.02  &   -1.16  &    3.65  &  0.58  &  1.21  &    1.67  & \ldots     &          \\
 280 &    0.76 & -0.61 & \ldots & 162.870226 & 57.472842     &    0.10  &   -0.53  &    4.85  &  0.47  &  0.92  & $<$1.88  & \ldots     &          \\
 523 &   18.83 & -0.60 & \ldots & 162.874619 & 57.627024     &    0.62  &    0.86  &    2.69  & \ldots & \ldots &    1.18  & \ldots     &          \\
 112 &    1.44 & -1.00 & \ldots & 162.876869 & 57.371891     &   \ldots &   -2.21  &   \ldots &  0.02  &  0.05  &   \ldots & \ldots     &          \\
 235 &    2.20 &  0.21 & \ldots & 162.878962 & 57.450982     &   -0.35  &   -0.58  &    3.85  &  0.03  &  0.51  &    1.25  & \ldots     &          \\
 444 &  145.80 & -0.89 & \ldots & 162.878628 & 57.577657$^1$ &   \ldots &   -1.96  &   \ldots &  0.38  &  0.00  &   \ldots &  0.000$^3$ & star     \\
1405 &    2.53 & -0.34 & \ldots & 162.882361 & 57.324466     &    0.35  &    0.06  &    3.99  & \ldots & \ldots & $<$1.60  & \ldots     &          \\
 213 &    3.79 & -0.45 &  44.56 & 162.883668 & 57.438075     &    0.38  &    0.21  &    3.71  &  0.64  &  1.40  &    1.90  &  3.244$^6$ &          \\
 160 &    1.85 & -0.32 & \ldots & 162.884487 & 57.403473$^1$ & $>$1.41  &    0.58  & $>$5.43  & \ldots & \ldots &   \ldots & \ldots     &          \\
2506 &    1.33 & -0.32 & \ldots & 162.891352 & 57.591435     &   -0.12  &    0.37  &    2.05  & \ldots & \ldots & $<$1.41  & \ldots     &          \\
 578 &    4.72 &  0.90 & \ldots & 162.896297 & 57.672234$^1$ &   \ldots &   -0.69  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 248 &    3.78 &  0.15 & \ldots & 162.898069 & 57.460835     &    0.09  &   -0.31  &    4.28  &  0.80  &  1.27  &    2.32  & \ldots     &          \\
2507 &    0.24 & -0.92 & \ldots & 162.897354 & 57.590273     &   -0.57  &   -0.90  &    4.12  & \ldots & \ldots & $<$1.71  & \ldots     &          \\
  99 &    5.26 & -0.21 & \ldots & 162.899906 & 57.359638     &    0.14  &   -0.20  &    4.13  &  0.22  &  0.51  &    1.49  & \ldots     &          \\
 415 &    2.91 & -0.52 & \ldots & 162.900976 & 57.550636     &    0.24  &   -0.12  &    4.17  &  0.56  &  0.88  &    2.00  & \ldots     &          \\
 437 &    1.95 &  0.23 & \ldots & 162.902229 & 57.559233     &    1.19  &   -0.07  &    6.42  &  0.64  &  0.51  &    3.30  & \ldots     &          \\
 316 &    2.07 & -0.38 & \ldots & 162.904571 & 57.494779     &   -0.17  &   -1.19  &    5.84  &  0.62  &  0.54  &    1.70  & \ldots     &          \\
 295 &    1.94 & -0.67 &  43.77 & 162.905870 & 57.482269     &    0.39  &    0.17  &    3.82  &  0.52  &  0.96  & $<$1.76  &  2.013$^4$ &          \\
 529 &   35.73 & -0.52 & \ldots & 162.905006 & 57.631836     &    0.30  &    0.83  &    1.97  &  0.60  &  0.82  &    1.15  & \ldots     &          \\
 353 &    9.34 & -0.49 &  43.49 & 162.905648 & 57.511958     &    0.65  &    0.42  &    3.85  &  0.32  &  1.09  &    1.59  &  0.894$^3$ &          \\
 212 &    0.69 & -0.60 & \ldots & 162.913402 & 57.436837     &   -0.23  &   -1.02  &    5.26  &  0.25  & -0.22  & $<$1.60  & \ldots     &          \\
 234 &    2.68 & -0.29 & \ldots & 162.913702 & 57.451657     &   -0.60  &   -0.75  &    3.65  &  0.36  &  1.80  &    1.60  & \ldots     &          \\
 491 &    7.86 & -0.50 & \ldots & 162.925406 & 57.598393     &    1.05  &    0.42  &    4.86  &  0.71  &  0.48  & $<$1.81  & \ldots     &          \\
 467 &    1.48 & -0.69 & \ldots & 162.925225 & 57.579919     &   -0.66  &   -1.20  &    4.62  & -0.10  &  0.26  & $<$0.83  & \ldots     &          \\
1414 &    2.57 &  0.50 & \ldots & 162.932468 & 57.649405     &    1.09  &    0.23  &    5.42  &  1.25  & \ldots & $<$2.34  & \ldots     &          \\
 314 &    1.37 & -0.72 &  40.32 & 162.932450 & 57.493491     &   \ldots &   -2.57  &   \ldots &  0.09  &  1.77  &   \ldots &  0.080$^6$ & galaxy   \\
 595 &    5.39 & -0.65 & \ldots & 162.933035 & 57.689769$^1$ &   \ldots &    0.07  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 229 &    0.95 & -0.59 & \ldots & 162.934504 & 57.447622     &   -0.13  &   -0.62  &    4.51  &  0.46  &  1.14  &    1.68  & \ldots     &          \\
 261 &   11.64 & -0.49 &  44.86 & 162.936483 & 57.468839     &    0.34  &   \ldots &   \ldots &  0.45  &  1.33  &    1.00  &  3.408$^4$ &          \\
2366 &    1.29 &  0.93 & \ldots & 162.937710 & 57.537731     &    1.02  &    0.39  &    4.85  &  0.80  &  0.29  &    2.73  & \ldots     &          \\
 426 &    0.89 & -0.68 & \ldots & 162.939092 & 57.552555     &    0.47  & $>$0.70  & $<$2.70  & \ldots & \ldots & $<$2.18  & \ldots     &          \\
 372 &    2.03 &  0.69 & \ldots & 162.943406 & 57.519982     &    0.57  &   -0.01  &    4.72  &  0.29  & \ldots & $<$1.92  & \ldots     &          \\
 351 &    3.84 & -0.70 & \ldots & 162.943504 & 57.510298     &    1.28  &    0.38  &    5.54  &  0.82  &  1.09  &    2.90  & \ldots     &          \\
  16 &    5.08 & -0.50 & \ldots & 162.945520 & 57.287248     &   \ldots &   \ldots &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
1572 &    2.48 &  0.22 & \ldots & 162.946176 & 57.311473     &    0.02  &   -0.41  &    4.35  &  0.68  &  0.98  &    2.07  & \ldots     &          \\
 565 &    5.92 & -0.42 & \ldots & 162.952380 & 57.659041     &    0.72  &    0.12  &    4.76  &  0.11  & \ldots & $<$1.60  & \ldots     &          \\
 407 &   37.56 &  0.03 &  44.06 & 162.952955 & 57.546782     &    1.21  &    0.65  &    4.68  &  0.81  &  1.20  &    2.52  &  0.990$^3$ &          \\
 391 &    0.33 & -0.90 & \ldots & 162.956235 & 57.531544     &   -0.68  &   -0.26  &    2.22  &  0.19  & \ldots & $<$1.46  & \ldots     &          \\
1396 &    0.89 & -0.71 & \ldots & 162.953972 & 57.482948     &   -0.80  &   -1.32  &    4.57  &  0.00  &  0.31  & $<$0.91  & \ldots     &          \\
 186 &   23.21 & -0.14 & \ldots & 162.958168 & 57.422682     &    0.59  &    0.15  &    4.37  &  0.23  &  0.64  &    1.30  & \ldots     &          \\
 395 &    1.28 & -0.74 & \ldots & 162.965230 & 57.537990     &    0.12  & $>$0.86  & $<$1.45  & \ldots & \ldots & $<$1.68  & \ldots     & cluster  \\
 555 &   12.74 & -0.53 & \ldots & 162.967274 & 57.651702     &    0.41  &    1.02  &    1.76  &  0.67  &  1.72  &   \ldots & \ldots     &          \\
1566 &    1.75 & -0.61 & \ldots & 162.968921 & 57.683904     &    0.22  &   -0.61  &    5.37  & \ldots & \ldots &   \ldots & \ldots     &          \\
 492 &    5.94 &  0.48 & \ldots & 162.974126 & 57.598414     &    1.07  &    0.47  &    4.78  &  0.66  &  1.13  &    2.74  & \ldots     &          \\
  57 &    2.22 & -0.50 & \ldots & 162.974967 & 57.323514$^1$ &   \ldots &   -1.57  &   \ldots &  0.39  &  0.21  &   \ldots & \ldots     &          \\
 456 &   25.49 & -0.63 &  43.99 & 162.976605 & 57.577115     &    0.21  &   -0.53  &    5.14  &  0.42  &  0.87  &   \ldots &  0.877$^3$ &          \\
 255 &    1.69 & -0.20 & \ldots & 162.976182 & 57.464493     &   -0.48  &   -0.95  &    4.46  & -0.02  &  0.49  & $<$0.95  & \ldots     &          \\
 156 &    5.94 & -0.52 &  44.64 & 162.977578 & 57.401866     &    0.03  &   -0.05  &    3.47  &  1.00  &  1.29  &    2.00  &  2.367$^5$ &          \\
 312 &    2.59 & -0.60 & \ldots & 162.979863 & 57.492637     &    0.54  &    0.68  &    2.92  &  0.62  & -0.03  & $<$1.78  & \ldots     &          \\
 180 &    3.12 & -0.57 & \ldots & 162.980072 & 57.416171$^1$ &   \ldots &    0.44  &   \ldots &  0.19  &  1.47  &   \ldots & \ldots     &          \\
 359 &    3.15 & -0.45 & \ldots & 162.980458 & 57.512212     &    0.69  &    0.39  &    4.02  &  0.41  & \ldots & $<$1.85  & \ldots     &          \\
 274 &    1.15 & -0.10 & \ldots & 162.982339 & 57.469758     &   -0.12  &   -0.66  &    4.62  &  0.22  &  0.84  & $<$1.48  & \ldots     &          \\
 436 &    1.72 &  0.53 & \ldots & 162.982987 & 57.558227     &   -0.30  &   -0.46  &    3.69  & \ldots & \ldots &   \ldots & \ldots     &          \\
 541 &    1.39 & -0.39 & \ldots & 162.985923 & 57.634559     &    0.12  &   -0.62  &    5.13  &  0.17  &  0.61  & $<$1.64  & \ldots     &          \\
  61 &    5.39 &  0.21 &  43.80 & 162.990917 & 57.327642     &    0.67  &    0.34  &    4.10  & \ldots & \ldots &    1.79  &  1.379$^6$ &          \\
 256 &    1.69 &  0.16 & \ldots & 162.994759 & 57.466287     &    0.80  & $>$0.98  & $<$2.84  &  1.13  & \ldots & $<$2.23  & \ldots     &          \\
 405 &    2.22 & -0.67 & \ldots & 162.994348 & 57.541703     &    0.63  &   -0.22  &    5.40  &  0.55  & -0.19  & $<$1.94  & \ldots     &          \\
 163 &    6.01 & -0.44 &  43.99 & 162.999266 & 57.406881     &   -0.08  &   -0.11  &    3.35  &  0.52  &  0.96  &    1.81  &  1.933$^6$ &          \\
  31 &   10.32 &  0.15 & \ldots & 163.001532 & 57.301542     &    0.79  &   -0.07  &    5.41  &  1.09  &  1.19  &    2.54  & \ldots     &          \\
 439 &    1.41 &  0.16 & \ldots & 163.006459 & 57.560143     &   -0.27  &   -0.89  &    4.83  &  0.09  &  0.61  &    1.55  & \ldots     &          \\
  77 &    2.60 & -0.53 &  43.16 & 163.007584 & 57.337656     &    0.15  &   -0.61  &    5.19  &  0.30  &  0.91  &    2.05  &  1.018$^6$ &          \\
 512 &    1.03 & -0.80 & \ldots & 163.009180 & 57.613713     &   \ldots &   -0.90  &   \ldots & \ldots & \ldots &   \ldots &  0.000$^6$ & star     \\
2278 &    1.26 &  0.73 &  43.79 & 163.015434 & 57.451910     &    0.14  &   -0.46  &    4.78  &  1.09  &  1.35  &    2.91  &  2.454$^6$ &          \\
 471 &    1.28 & -0.26 & \ldots & 163.014506 & 57.583130     &    0.41  &    0.19  &    3.82  &  0.50  &  0.77  & $<$1.96  & \ldots     &          \\
 142 &    3.74 & -0.51 & \ldots & 163.015770 & 57.394088     &   -0.11  &   -0.42  &    4.06  &  0.04  &  0.24  & $<$0.98  & \ldots     &          \\
2045 &   21.02 & -0.60 & \ldots & 163.018060 & 57.685675     &    1.29  &    0.75  &    4.63  &  0.75  &  0.82  &   \ldots & \ldots     &          \\
  30 &    3.82 & -0.36 & \ldots & 163.020350 & 57.301597     &   -0.12  &   -0.39  &    3.96  &  0.02  &  0.19  &    1.42  & \ldots     &          \\
 568 &    4.09 &  0.01 & \ldots & 163.022896 & 57.662767     &    1.23  &    0.71  &    4.58  &  0.86  &  1.02  & $<$2.28  & \ldots     &          \\
 576 &    3.31 & -0.56 & \ldots & \ldots     & \ldots        & $>$1.66  & $>$1.27  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 233 &    1.17 &  0.34 & \ldots & 163.023156 & 57.450310     &   -0.45  &   -0.81  &    4.17  &  0.18  &  0.68  &    1.59  & \ldots     &          \\
 584 &   25.94 & -0.66 & \ldots & 163.025532 & 57.690046     &    0.03  &    0.25  &    2.73  &  0.55  &  1.15  &    1.18  & \ldots     &          \\
 411 &   50.04 & -0.14 &  42.92 & 163.026017 & 57.256864     &   \ldots &   \ldots &   \ldots & \ldots & \ldots &   \ldots &  0.245$^3$ &          \\
 126 &    1.77 &  0.27 &  42.23 & 163.026223 & 57.383670     &   -0.94  &   -0.96  &    3.33  &  0.25  &  1.13  &    1.50  &  0.499$^6$ &          \\
2046 &   10.65 & -0.62 & \ldots & 163.026914 & 57.686022     &    1.20  &    0.39  &    5.31  &  0.68  &  0.05  & $<$1.84  & \ldots     &          \\
 110 &    4.24 & -0.47 & \ldots & 163.026723 & 57.370545     &    0.32  &   -0.16  &    4.49  &  0.16  &  0.41  &    1.61  & \ldots     &          \\
 306 &    8.92 &  0.00 &  43.16 & 163.028065 & 57.490098     &    0.10  &   -0.19  &    4.00  &  0.02  &  0.61  &    1.30  &  0.709$^5$ &          \\
 522 &    1.67 & -0.49 & \ldots & 163.029221 & 57.625568     &    0.91  &    0.29  &    4.81  &  0.60  &  0.44  &    2.88  & \ldots     &          \\
 548 &    5.73 & -0.60 &  44.44 & 163.030780 & 57.643822     &    0.11  &    0.68  &    1.84  &  0.66  &  0.74  & $<$1.01  &  2.736$^4$ &          \\
  51 &    1.67 &  0.45 & \ldots & 163.033588 & 57.317340     &    0.20  &    0.21  &    3.26  &  0.60  &  0.61  & $<$1.64  & \ldots     &          \\
 557 &    7.66 & -0.52 & \ldots & 163.032166 & 57.651113     &    1.37  &    0.98  &    4.26  &  0.55  &  1.52  & $<$2.14  & \ldots     &          \\
 451 &    7.73 & -0.40 & \ldots & 163.032469 & 57.570757     &    1.67  & $>$1.64  & $<$3.36  &  0.51  & \ldots & $<$2.44  & \ldots     &          \\
 149 &    1.62 & -0.44 & \ldots & 163.033450 & 57.396366     &    1.03  &    0.28  &    5.17  &  0.75  &  0.30  &    2.53  & \ldots     &          \\
2081 &    4.25 &  0.01 & \ldots & 163.034478 & 57.345655     &    1.18  &    0.57  &    4.82  &  0.73  &  0.47  & $<$2.22  & \ldots     &          \\
 336 &    4.01 &  0.73 &  42.93 & 163.034467 & 57.503858     &    0.10  &   -0.43  &    4.59  & -0.04  &  0.84  & $<$1.15  &  0.695$^6$ &          \\
  88 &    8.36 & -0.56 &  44.75 & 163.040568 & 57.351201     &   -0.09  &    0.65  &    1.42  &  0.77  &  1.00  &    0.87  &  3.279$^4$ &          \\
 534 &    2.89 & -0.37 &  42.04 & 163.042664 & 57.628670     &   -1.18  &   -2.17  &    5.75  &  0.32  &  0.56  &    0.50  &  0.335$^6$ &          \\
 393 &    6.09 &  0.13 & \ldots & 163.045209 & 57.534092     &    1.41  &    0.92  &    4.51  &  0.87  &  1.82  &    2.85  & \ldots     &          \\
 136 &    0.70 & -0.50 & \ldots & 163.050087 & 57.389107     &    0.21  &   -0.31  &    4.57  &  0.48  & \ldots & $<$2.02  & \ldots     &          \\
1591 &    0.43 & -0.82 &  41.62 & 163.052120 & 57.414645     &   -1.55  &   -1.61  &    3.43  &  0.34  &  1.55  &    1.95  &  0.503$^6$ & galaxy   \\
 307 &    2.15 &  0.91 & \ldots & 163.052754 & 57.489298     &    0.60  &    0.10  &    4.51  &  0.80  &  1.14  &    2.49  & \ldots     &          \\
 400 &   13.44 & -0.60 &  44.48 & 163.055216 & 57.539239     &    0.17  &    0.74  &    1.86  &  0.74  &  0.77  &    0.88  &  1.873$^4$ &          \\
 201 &    2.47 & -0.37 & \ldots & 163.056076 & 57.433295     &    0.08  &   -0.29  &    4.21  &  0.78  &  0.83  &    2.11  & \ldots     &          \\
 386 &    1.90 &  0.23 &  42.88 & 163.058724 & 57.527936     &   -0.06  &   -0.55  &    4.51  &  0.52  &  0.97  &    2.37  &  0.896$^6$ &          \\
 588 &    7.96 & -0.49 & \ldots & 163.067679 & 57.685733     &    0.76  &    0.23  &    4.62  &  0.68  &  1.30  &    2.06  & \ldots     &          \\
 566 &    2.43 & -0.20 & \ldots & 163.068298 & 57.662855     &    0.81  & $>$1.13  & $<$2.46  &  0.78  & \ldots & $<$2.08  & \ldots     &          \\
 526 &    0.62 & -0.73 & \ldots & 163.067256 & 57.622693     &   -1.10  &   -0.82  &    2.59  &  0.07  & \ldots & $<$0.77  & \ldots     & star$^7$ \\
  72 &   40.76 & -0.10 & \ldots & 163.070526 & 57.338113     &    2.26  &    1.24  &    5.84  &  0.87  &  1.30  &    2.82  & \ldots     &          \\
 549 &    3.57 &  0.77 & \ldots & 163.071161 & 57.645261     &    0.34  &    0.06  &    4.00  & \ldots & \ldots & $<$1.45  & \ldots     &          \\
1595 &    0.87 &  0.21 & \ldots & 163.071772 & 57.610250     &    0.74  &   -0.50  &    6.37  & \ldots & \ldots &   \ldots & \ldots     &          \\
  97 &    1.17 &  0.09 &  42.81 & 163.073551 & 57.357552     &   -0.68  &   -0.97  &    4.02  &  0.28  &  0.93  &    2.26  &  1.018$^{6,a}$ &          \\
 196 &    2.05 &  0.23 & \ldots & 163.077833 & 57.427904$^1$ & $>$1.45  &    0.80  & $>$4.91  &  0.66  & -0.57  &   \ldots & \ldots     &          \\
  91 &    1.88 &  0.23 & \ldots & 163.078843 & 57.348874     &    1.04  &    0.65  &    4.25  &  0.74  &  1.20  &    2.93  & \ldots     &          \\
 413 &    1.27 & -0.67 &  42.29 & 163.080638 & 57.548440     &   -0.58  &   -0.78  &    3.79  &  0.08  &  0.32  & $<$0.98  &  0.607$^{6,a}$ &          \\
 554 &    4.52 & -0.54 & \ldots & 163.080770 & 57.650144     &    0.68  &    0.29  &    4.24  & \ldots & \ldots & $<$1.68  & \ldots     &          \\
 107 &    6.98 & -0.49 & \ldots & 163.081346 & 57.370362     &    0.61  &    0.48  &    3.61  &  0.71  &  0.68  &    1.98  & \ldots     &          \\
 125 &    5.01 & -0.54 & \ldots & 163.083270 & 57.385227     &    0.71  &    0.36  &    4.14  &  0.09  & \ldots & $<$1.67  & \ldots     &          \\
1499 &    0.87 & -0.34 & \ldots & 163.084631 & 57.495669     &    0.35  &    0.07  &    3.97  &  0.59  & \ldots & $<$2.07  & \ldots     &          \\
 525 &    4.70 & -0.94 & \ldots & 163.093277 & 57.626359     &   \ldots &   -2.06  &   \ldots &  0.00  &  0.03  &   \ldots &  0.000$^4$ & star     \\
1526 &    0.87 &  0.71 & \ldots & 163.093847 & 57.550682     &   -1.06  &   -1.40  &    4.13  &  0.46  &  1.13  &    1.61  & \ldots     &          \\
1233 &    0.82 & -0.57 &  41.66 & 163.094498 & 57.496231     &   -0.98  &   -0.93  &    3.15  &  0.06  & -0.34  & $<$0.76  &  0.401$^{6,a}$ & galaxy   \\
 591 &   11.22 & -0.67 & \ldots & 163.097328 & 57.689214     &   -0.07  &    0.35  &    2.24  &  0.77  &  1.13  &    1.34  & \ldots     &          \\
 188 &    3.43 & -0.61 & \ldots & 163.099082 & 57.425539     &    0.69  &    0.32  &    4.20  &  0.61  &  0.16  & $<$1.82  & \ldots     &          \\
  24 &    2.85 & -0.48 & \ldots & 163.101221 & 57.294072     &    1.03  &    0.45  &    4.73  &  0.51  &  0.16  &    2.41  & \ldots     &          \\
 321 &    9.54 & -0.54 &  43.62 & 163.102528 & 57.502567     &    0.43  &    0.10  &    4.10  &  0.41  &  0.46  &    1.53  &  1.005$^3$ &          \\
 105 &    1.26 & -0.29 & \ldots & \ldots     & \ldots        & $>$1.24  & $>$0.85  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 120 &   12.30 & -0.64 & \ldots & 163.104345 & 57.384699     &    0.60  &    0.57  &    3.35  &  0.59  &  1.07  &    1.20  & \ldots     &          \\
 999 &    4.40 & -0.60 &  43.20 & 163.104973 & 57.379623     &   -0.33  &   -0.32  &    3.26  &  0.22  &  0.26  &    1.64  &  0.807$^4$ &          \\
 199 &   10.24 &  0.04 & \ldots & 163.105793 & 57.430768     &    1.28  &    0.39  &    5.51  &  0.68  &  0.75  &    2.20  & \ldots     &          \\
 499 &    1.67 & -0.45 & \ldots & 163.106248 & 57.601177     &    0.51  &   -0.04  &    4.67  &  0.68  &  0.70  &    1.96  & \ldots     &          \\
  50 &    4.69 & -0.54 &  44.99 & 163.107662 & 57.318396     &    0.16  &    0.20  &    3.17  &  0.25  &  1.18  &    1.61  &  4.445$^4$ &          \\
2141 &    1.30 &  0.04 & \ldots & 163.113992 & 57.555457     &    0.23  &   -0.51  &    5.15  &  0.48  &  1.35  & $<$1.78  & \ldots     &          \\
 427 &    3.14 & -0.48 &  42.69 & 163.116150 & 57.558678     &   -0.22  &   -0.24  &    3.34  & -0.15  &  0.20  & $<$0.94  &  0.695$^5$ &          \\
 364 &    4.47 & -0.62 &  43.24 & 163.117735 & 57.517798     &    0.07  &    0.35  &    2.58  &  0.31  &  0.94  & $<$1.08  &  0.931$^{4,a}$ &          \\
 577 &    1.82 &  0.01 & \ldots & 163.119729 & 57.670632     &    1.23  &    0.40  &    5.37  &  0.57  &  1.03  & $<$2.63  & \ldots     &          \\
2254 &   10.69 & -0.66 & \ldots & 163.121471 & 57.725040     &    1.67  &    1.21  &    4.42  &  0.75  &  1.33  &    2.64  & \ldots     &          \\
 482 &    1.62 & -0.20 &  42.47 & 163.124095 & 57.591632     &   -0.47  &   -1.13  &    4.92  &  0.16  &  0.51  & $<$0.98  &  0.649$^{6,a}$ &          \\
 317 &    1.38 & -0.31 & \ldots & 163.124132 & 57.496503     &   -0.19  &   -0.18  &    3.26  &  0.79  &  0.78  & $<$1.33  & \ldots     &          \\
2086 &    1.42 & -0.67 & \ldots & 163.124376 & 57.517807$^2$ &   \ldots &   \ldots &   \ldots &  0.12  &  0.23  &   \ldots & \ldots     &          \\
 553 &   48.78 & -0.66 & \ldots & 163.125353 & 57.653661     &    0.40  &    0.68  &    2.59  & \ldots & \ldots &   \ldots & \ldots     &          \\
 340 &    2.59 &  0.26 &  43.34 & 163.129245 & 57.504404     &    0.42  &   -0.50  &    5.58  &  0.35  &  0.95  & $<$1.67  &  1.212$^6$ &          \\
2393 &    2.24 & -0.11 & \ldots & 163.132470 & 57.262395$^1$ &   \ldots &   -0.54  &   \ldots &  0.40  &  0.34  &   \ldots & \ldots     &          \\
 435 &    1.53 & -0.56 & \ldots & 163.131511 & 57.561446     &    0.74  &    0.24  &    4.53  &  0.08  & \ldots & $<$2.22  & \ldots     &          \\
 179 &    5.07 &  0.18 & \ldots & 163.132054 & 57.416868     &    1.02  &   -1.15  &    8.72  &  0.98  &  1.32  &    2.77  & \ldots     &          \\
 166 &    9.09 &  0.35 & \ldots & 163.133510 & 57.407691     &    1.48  &    0.72  &    5.19  &  0.62  &  0.90  &    2.79  & \ldots     &          \\
 486 &    2.45 &  0.00 & \ldots & 163.137135 & 57.595240     &    1.42  &    0.26  &    6.18  &  0.75  &  0.47  & $<$2.69  & \ldots     &          \\
 192 &    0.97 & -0.02 & \ldots & 163.137341 & 57.426872$^1$ &    0.80  &   -0.35  &    6.14  &  0.62  &  0.68  & $<$2.47  & \ldots     &          \\
  26 &    5.19 & -0.46 & \ldots & 163.138241 & 57.296525     &    0.99  &   -0.79  &    7.72  &  0.79  &  1.19  &    2.15  & \ldots     &          \\
 260 &    1.16 & -0.64 & \ldots & 163.138867 & 57.466647$^1$ & $>$1.20  &    0.15  & $>$5.92  &  0.76  &  1.30  &   \ldots & \ldots     &          \\
1443 &    1.09 & -0.74 & \ldots & 163.140775 & 57.278668     &   \ldots &   \ldots &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 291 &    0.92 & -0.56 & \ldots & 163.142413 & 57.481330     &    0.45  &   -0.14  &    4.74  & \ldots & \ldots & $<$2.14  & \ldots     &          \\
 104 &    1.27 & -0.34 & \ldots & 163.144491 & 57.362586     &    0.83  &   -0.31  &    6.13  &  0.71  &  1.00  &    2.81  & \ldots     &          \\
 242 &    1.33 & -0.30 &  41.97 & 163.146008 & 57.457667     &   -0.76  &   -0.68  &    3.08  &  0.09  &  0.37  & $<$0.77  &  0.439$^{6,a}$ &          \\
2097 &    0.86 & -0.52 & \ldots & 163.149613 & 57.563198     &   -0.59  &   -0.56  &    3.22  & -0.22  &  0.81  & $<$1.14  & \ldots     &          \\
 227 &    2.13 & -0.26 &  42.09 & 163.147708 & 57.447939     &   -1.47  &   -1.48  &    3.31  &  0.34  &  1.48  &    1.05  &  0.405$^{6,a}$ &          \\
 528 &    4.51 & -0.63 &  44.30 & 163.150027 & 57.628240     &    0.85  &    0.95  &    3.03  &  0.77  &  0.76  & $<$1.86  &  2.352$^6$ &          \\
  63 &   11.87 & -0.58 & \ldots & 163.150965 & 57.267191     &    0.03  &   \ldots &   \ldots &  1.02  &  1.09  &    1.33  & \ldots     &          \\
 598 &    1.90 & -0.69 & \ldots & 163.151884 & 57.696174     &   -1.09  &   -0.79  &    2.54  &  0.49  &  1.89  &    0.99  & \ldots     &          \\
 443 &    8.56 & -0.15 &  44.36 & 163.154729 & 57.566719     &    1.05  &    0.78  &    3.95  &  0.70  &  0.71  &    2.06  &  1.877$^5$ &          \\
 355 &    8.82 & -0.53 &  43.20 & 163.155706 & 57.517594     &   -0.07  &   -0.45  &    4.23  & -0.03  &  0.13  &    0.72  &  0.708$^{6,a}$ &          \\
 424 &   17.12 &  0.20 &  43.51 & 163.159044 & 57.556145     &    0.39  &    0.15  &    3.88  &  0.08  &  0.50  & $<$0.82  &  0.708$^5$ &          \\
2297 &    2.89 & -0.04 & \ldots & 163.162543 & 57.279042     &    0.52  &   -0.12  &    4.88  &  0.13  &  0.76  & $<$1.72  & \ldots     &          \\
1495 &    0.76 & -0.36 & \ldots & 163.165602 & 57.478301     &   -1.25  &   -1.22  &    3.21  &  0.13  & -0.18  & $<$0.53  & \ldots     &          \\
 148 &  141.40 & -0.67 &  45.03 & 163.165032 & 57.408666     &   \ldots &    0.52  &   \ldots &  0.69  &  0.82  &   \ldots &  1.113$^3$ &          \\
 610 &    7.09 & -0.71 & \ldots & 163.165764 & 57.719178     &   -0.07  &   -0.03  &    3.18  &  0.21  &  0.60  &    1.08  & \ldots     &          \\
 468 &    2.17 &  0.08 & \ldots & 163.171810 & 57.579562     &    0.79  &    0.12  &    4.97  & \ldots & \ldots &   \ldots & \ldots     &          \\
2378 &    0.72 & -0.84 & \ldots & 163.172235 & 57.541705     &    0.85  & $>$0.61  & $<$3.90  & \ldots & \ldots & $<$2.66  & \ldots     &          \\
 131 &    1.05 & -0.63 & \ldots & 163.172727 & 57.389011     &   -0.31  &   -1.09  &    5.23  &  0.14  &  0.18  & $<$1.33  & \ldots     &          \\
 505 &   39.26 & -0.38 &  42.27 & 163.173110 & 57.613837     &   -0.37  &   -0.35  &    3.23  &  0.23  &  1.50  &    0.77  &  0.137$^4$ &          \\
 350 &    4.49 & -0.41 & \ldots & 163.174054 & 57.510562     &    0.91  &    0.39  &    4.59  &  0.60  & \ldots & $<$1.92  & \ldots     &          \\
 521 &    3.94 &  0.08 & \ldots & 163.175545 & 57.621409     &    1.13  &    0.17  &    5.68  &  0.71  &  0.79  &    2.65  & \ldots     &          \\
 385 &   23.21 & -0.38 &  44.37 & 163.176315 & 57.532790     &    1.72  &    1.05  &    4.96  &  0.94  &  1.07  &    2.66  &  1.379$^5$ &          \\
  54 &    0.42 & -1.00 &  39.94 & 163.176836 & 57.320684     &   \ldots &   -2.56  &   \ldots &  0.05  &  2.79  &   \ldots &  0.092$^6$ & galaxy   \\
 289 &    2.55 & -0.34 & \ldots & 163.177635 & 57.485934     &    0.45  &    0.09  &    4.17  &  0.53  &  0.33  &    2.04  & \ldots     &          \\
1461 &    0.21 & -1.00 & \ldots & 163.178394 & 57.480115$^1$ &   \ldots &   -3.82  &   \ldots & -0.07  &  0.02  &   \ldots & \ldots     &          \\
   5 &   27.85 & -0.66 &  44.94 & 163.179891 & 57.262300     &    0.12  &    0.66  &    1.94  &  0.88  &  1.19  &    1.09  &  2.144$^3$ &          \\
2187 &    3.10 & -0.34 & \ldots & 163.180292 & 57.289428     &    1.04  &    0.52  &    4.57  &  0.28  &  0.17  & $<$2.20  & \ldots     &          \\
 254 &    9.81 & -0.40 & \ldots & 163.180748 & 57.466410     &    1.07  &    0.41  &    4.93  &  0.81  &  1.15  &    2.50  & \ldots     &          \\
2379 &    1.91 & -0.19 & \ldots & 163.180817 & 57.418532     &    0.47  &   \ldots &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
1235 &    7.00 &  0.05 & \ldots & 163.180838 & 57.268479     &    0.27  &    0.07  &    3.76  &  0.41  &  0.77  &    1.42  & \ldots     &          \\
 489 &    2.18 & -0.56 & \ldots & 163.181729 & 57.596239$^2$ & $>$1.48  &  \ldots  &   \ldots &  0.77  &  1.60  &   \ldots & \ldots     &          \\
 322 &    1.20 & -0.27 & \ldots & 163.182614 & 57.496685     &    0.30  &    0.21  &    3.52  &  0.84  &  1.37  &    1.98  & \ldots     &          \\
 465 &    1.65 & -0.41 & \ldots & 163.183434 & 57.578509$^2$ & $>$1.36  &   \ldots &   \ldots &  0.76  & \ldots &   \ldots & \ldots     &          \\
  15 &    3.78 & -0.29 & \ldots & 163.184390 & 57.285990     &    1.14  &    0.65  &    4.52  &  0.50  &  0.61  & $<$2.22  & \ldots     &          \\
 502 &    0.27 & -1.00 &  41.63 & 163.185463 & 57.603129     &   -1.13  &   -1.13  &    3.28  &  0.30  &  1.08  & $<$1.10  &  0.614$^{6,a}$ & galaxy   \\
  23 &    3.13 & -0.65 &  43.28 & 163.186745 & 57.292525     &    0.02  &   -0.00  &    3.34  &  0.39  &  1.18  &    1.69  &  1.058$^3$ &          \\
  96 &   10.81 & -0.63 &  44.92 & 163.186425 & 57.356187     &   -0.17  &    0.59  &    1.37  &  0.66  &  1.44  &    0.95  &  2.835$^3$ &          \\
2514 &    1.18 & -0.87 & \ldots & \ldots     & \ldots        & $>$1.21  & $>$0.82  &   \ldots & \ldots & \ldots &   \ldots & \ldots     & cluster  \\
 532 &    3.46 & -0.75 &  43.95 & 163.189213 & 57.629399     &   -0.21  &   -0.28  &    3.46  &  0.64  &  0.56  &    2.00  &  1.667$^4$ &          \\
 139 &    0.36 & -0.91 &  39.76 & 163.190423 & 57.390762     &   -0.89  &   \ldots &   \ldots &  0.12  &  0.69  & $<$1.21  &  0.081$^6$ & galaxy   \\
2513 &    2.64 & -0.77 & \ldots & \ldots     & \ldots        & $>$1.56  & $>$1.17  &   \ldots & \ldots & \ldots &   \ldots & \ldots     & cluster  \\
 334 &    1.34 & -0.56 &  42.98 & 163.192573 & 57.502324     &    0.05  &   -0.26  &    4.05  &  0.37  &  1.56  &   \ldots &  1.125$^{6,a}$ &          \\
 279 &    1.75 &  0.53 & \ldots & 163.192392 & 57.472121     &    1.18  &    0.28  &    5.53  & \ldots & \ldots & $<$2.60  & \ldots     &          \\
2029 &    3.42 & -0.56 & \ldots & 163.193839 & 57.351857     &    0.53  &    0.36  &    3.70  &  0.69  &  0.73  &   \ldots & \ldots     &          \\
2512 &    2.34 & -0.89 &  40.49 & 163.195143 & 57.678352     &   \ldots &   -2.19  &   \ldots &  0.01  &  0.20  &   \ldots &  0.074$^4$ & cluster  \\
1289 &    2.35 & -0.65 & \ldots & 163.197485 & 57.684010     &    0.53  &   -0.19  &    5.09  &  0.84  &  0.28  &    2.58  & \ldots     &          \\
 390 &    0.77 & -0.78 & \ldots & 163.195769 & 57.533150     &   -0.05  &   -0.25  &    3.79  &  0.79  &  0.36  &    2.37  & \ldots     &          \\
 503 &    2.59 & -0.10 &  41.00 & 163.199575 & 57.605653     &   -1.82  &   -1.74  &    3.08  &  0.11  &  0.89  &    0.67  &  0.118$^6$ &          \\
 481 &    0.45 & -0.76 & \ldots & 163.199561 & 57.591739     &   -0.92  &   -1.09  &    3.70  &  0.37  & -0.19  & $<$1.09  & \ldots     &          \\
 448 &    3.32 & -0.56 &  43.45 & 163.200016 & 57.568581     &    0.63  &    0.19  &    4.37  &  0.32  &  0.90  & $<$1.77  &  1.210$^{6,a}$ &          \\
  90 &   20.75 & -0.66 &  43.24 & 163.200264 & 57.354584     &   -0.23  &    0.09  &    2.48  &  0.68  &  0.93  &    1.23  &  0.467$^3$ &          \\
1312 &    0.30 & -1.00 & \ldots & 163.201194 & 57.418036     &   -1.29  &   -1.48  &    3.76  & -0.04  & \ldots & $<$0.89  &  0.000$^6$ & star     \\
 594 &   10.45 & -0.61 & \ldots & 163.201950 & 57.691049     &    0.57  &   \ldots &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
2221 &    0.64 & -0.49 & \ldots & 163.206158 & 57.535882     &    0.09  &   -0.39  &    4.48  &  0.66  &  0.62  & $<$1.94  & \ldots     &          \\
  74 &    2.90 & -0.70 & \ldots & 163.212466 & 57.336829     &    1.27  &    0.66  &    4.82  &  0.53  & \ldots & $<$2.47  & \ldots     &          \\
 394 &    4.17 & -0.53 &  42.87 & 163.214592 & 57.533417     &   -0.38  &   -0.79  &    4.30  &  0.06  &  0.62  &    1.69  &  0.666$^5$ &          \\
 498 &    1.50 & -0.47 & \ldots & 163.214405 & 57.601760     &    0.32  &   -0.03  &    4.16  &  0.08  & \ldots & $<$1.80  & \ldots     &          \\
 560 &    1.42 & -0.46 & \ldots & 163.216055 & 57.651867     &    0.36  &    0.08  &    3.98  &  0.68  &  0.78  &    2.24  & \ldots     &          \\
 377 &    9.24 & -0.10 & \ldots & 163.216794 & 57.526222     &   -0.70  &   -1.20  &    4.54  &  0.37  &  1.21  &    0.77  & \ldots     &          \\
 606 &    0.95 & -1.00 & \ldots & 163.217653 & 57.703648     &   -0.07  &    0.23  &    2.53  &  0.38  & \ldots & $<$1.61  & \ldots     &          \\
 404 &    2.26 & -0.18 & \ldots & 163.218974 & 57.538580     &    0.83  &    0.02  &    5.30  &  0.60  &  0.65  &    2.42  & \ldots     &          \\
 290 &   15.55 & -0.36 &  42.26 & 163.219811 & 57.483149     &   \ldots &   \ldots &   \ldots &  0.41  &  1.47  &   \ldots &  0.204$^4$ &          \\
 507 &    1.71 &  0.21 &  42.42 & 163.219835 & 57.607529     &   -1.16  &   -1.76  &    4.80  & \ldots & \ldots &   \ldots &  0.608$^6$ &          \\
 135 &   32.18 & -0.59 &  43.88 & 163.226167 & 57.394938     &    0.85  &    0.61  &    3.87  &  0.27  &  0.55  &    1.34  &  0.762$^4$ &          \\
 388 &    4.00 & -0.20 &  45.13 & 163.229862 & 57.529611     &    0.21  &   -0.23  &    4.40  &  0.09  &  0.01  &    1.51  &  0.802$^{6,a}$ &          \\
  65 &    7.59 & -0.35 & \ldots & 163.230638 & 57.330642     &    0.93  &    0.00  &    5.60  &  1.11  &  1.03  &    2.98  & \ldots     &          \\
2084 &    2.49 & -0.61 & \ldots & 163.235861 & 57.399626     &   -0.08  &   -0.54  &    4.44  &  0.60  &  0.46  &    2.02  & \ldots     &          \\
 403 &    2.18 & -0.62 & \ldots & 163.237860 & 57.543098     &    0.04  &   -0.37  &    4.31  &  0.55  &  0.47  &    1.51  & \ldots     &          \\
 176 &   18.08 & -0.68 &  44.52 & 163.238146 & 57.418521     &    0.16  &    0.38  &    2.74  &  0.84  &  1.11  &    1.68  &  1.527$^3$ &          \\
  19 &    2.78 & -0.15 & \ldots & 163.240206 & 57.292052     &    0.51  &    0.26  &    3.89  &  0.21  &  1.16  & $<$1.72  & \ldots     &          \\
2375 &    8.37 & -0.69 & \ldots & 163.238864 & 57.697836     &    0.26  &   -0.27  &    4.59  &  0.31  &  0.14  &    1.83  & \ldots     &          \\
 569 &    2.45 &  0.55 & \ldots & 163.239570 & 57.663197     &    0.53  &   -0.09  &    4.83  &  0.33  &  0.92  &    2.24  & \ldots     &          \\
 121 &    6.98 & -0.57 &  43.26 & 163.242371 & 57.380752     &    0.05  &   -0.11  &    3.69  &  0.41  &  0.65  &    1.18  &  0.760$^5$ &          \\
1291 &    1.12 &  0.97 &  43.05 & 163.243296 & 57.517032     &    0.72  &   -0.42  &    6.13  &  0.27  &  0.36  & $<$2.33  &  1.291$^{6,a}$ &          \\
 153 &    5.15 & -0.50 & \ldots & 163.243570 & 57.398724     &    1.49  &    0.78  &    5.05  &  0.39  &  0.64  & $<$2.44  & \ldots     &          \\
 433 &    2.32 & -0.50 &  42.10 & 163.246383 & 57.559485     &   -0.30  &   -0.47  &    3.71  & \ldots & \ldots &   \ldots &  0.417$^{6,a}$ &          \\
 447 &    0.37 & -1.00 & \ldots & 163.245803 & 57.566625     &   -1.94  &   -2.30  &    4.18  &  0.11  & -0.08  & $<$0.15  &  0.000$^6$ & star     \\
 332 &   25.41 & -0.53 &  44.52 & 163.246571 & 57.508256     &    0.77  &    0.64  &    3.61  &  0.71  &  0.91  &    1.85  &  1.675$^3$ &          \\
 278 &    0.78 & -0.91 & \ldots & 163.246970 & 57.475168     &   \ldots &   -2.84  &   \ldots & -0.04  & -0.13  &   \ldots & \ldots     &          \\
 387 &    5.75 & -0.63 &  43.99 & 163.249261 & 57.531817     &   -0.25  &    0.38  &    1.72  &  0.89  &  0.99  &   \ldots &  1.447$^{4,a}$ &          \\
  48 &    1.86 & -0.28 & \ldots & 163.250199 & 57.316498     &    0.60  &    0.07  &    4.60  &  0.64  & \ldots & $<$1.99  & \ldots     &          \\
  34 &    3.16 & -0.36 & \ldots & 163.252894 & 57.304281     &   -0.30  &    0.25  &    1.89  &  0.30  & \ldots & $<$0.86  & \ldots     &          \\
 597 &  128.40 & -0.98 & \ldots & 163.254063 & 57.702448$^1$ &   \ldots &   \ldots &   \ldots & \ldots & \ldots &   \ldots &  0.000$^6$ & star     \\
 607 &   18.86 & -0.50 & \ldots & 163.256776 & 57.249698     &   \ldots &   \ldots &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
1527 &    2.24 &  0.52 & \ldots & 163.259362 & 57.669503     &    0.92  & $>$1.10  & $<$2.84  &  0.62  &  0.35  & $<$2.23  & \ldots     &          \\
2015 &    2.11 & -0.40 & \ldots & 163.258657 & 57.508845     &    0.60  &   -0.10  &    5.03  &  0.49  &  0.83  & $<$1.94  & \ldots     &          \\
 527 &   22.38 & -0.62 &  44.72 & 163.260068 & 57.632424     &    0.35  &    0.87  &    1.98  &  0.71  &  1.04  &    1.36  &  1.881$^4$ &          \\
2838 &    0.53 & -0.69 & \ldots & 163.261271 & 57.514858     &   -0.70  &   -0.50  &    2.79  &  0.07  & \ldots & $<$1.24  & \ldots     &          \\
  60 &    1.35 & -0.22 & \ldots & 163.264924 & 57.326656     &   -0.17  &   -0.60  &    4.34  & -0.00  &  0.40  & $<$1.36  & \ldots     &          \\
 476 &    4.89 & -0.54 &  42.89 & 163.263721 & 57.590950     &   -0.48  &   -0.47  &    3.26  &  0.16  &  0.61  &   \ldots &  0.608$^5$ &          \\
 300 &   13.66 & -0.55 &  43.60 & 163.265791 & 57.489965     &    0.30  &    0.28  &    3.33  &  0.78  &  0.96  &    1.74  &  0.788$^4$ &          \\
1415 &    0.99 & -0.40 &  42.38 & 163.268349 & 57.621109     &   -0.34  &   -0.15  &    2.81  &  0.18  &  0.68  & $<$1.33  &  0.732$^6$ &          \\
 145 &    0.79 & -0.63 & \ldots & 163.267750 & 57.395910     &   -0.61  &   -1.20  &    4.77  & -0.06  & -0.27  & $<$1.16  & \ldots     &          \\
 362 &    0.50 & -0.76 &  42.19 & 163.270072 & 57.515510     &   -1.24  &   -2.04  &    5.28  & -0.07  & -0.01  & $<$0.72  &  0.805$^{6,a}$ &          \\
2502 &    0.19 & -1.00 & \ldots & \ldots     & \ldots        & $>$0.42  & $>$0.03  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 259 &   14.33 &  0.73 & \ldots & 163.273043 & 57.469353     &    0.89  &    0.50  &    4.26  & \ldots & \ldots &   \ldots & \ldots     &          \\
 431 &    1.73 &  0.04 & \ldots & 163.274216 & 57.558274     &    0.73  &    0.26  &    4.47  & \ldots & \ldots & $<$2.16  & \ldots     &          \\
  93 &    1.17 & -0.21 &  41.83 & 163.272882 & 57.353448     &   -1.28  &   -1.66  &    4.23  &  0.34  &  1.10  &   \ldots &  0.405$^{6,a}$ &          \\
 450 &    8.07 & -0.65 &  44.81 & 163.275237 & 57.573476     &   -0.43  &    0.13  &    1.87  &  0.68  &  1.17  &    1.14  &  2.945$^4$ &          \\
 599 &   21.60 & -0.59 &  44.72 & 163.280555 & 57.251293     &    0.37  &   \ldots &   \ldots & \ldots & \ldots &   \ldots &  2.416$^3$ &          \\
 477 &    0.93 & -0.32 & \ldots & 163.284936 & 57.588707     &    0.53  &   \ldots &   \ldots &  0.64  &  0.70  & $<$2.22  & \ldots     &          \\
2257 &    1.05 & -0.33 & \ldots & 163.286073 & 57.576907     &   -1.40  &   -1.17  &    2.70  &  0.22  &  0.21  & $<$0.24  & \ldots     &          \\
 270 &   13.50 & -0.68 &  44.42 & 163.288759 & 57.472324     &   -0.17  &    0.34  &    2.01  &  0.84  &  1.14  &    1.38  &  1.575$^4$ &          \\
 138 &    1.26 & -0.57 & \ldots & 163.288261 & 57.391690     &    0.48  &   -0.17  &    4.90  &  0.32  & -0.44  & $<$2.04  & \ldots     &          \\
1392 &    1.76 &  1.00 & \ldots & 163.289781 & 57.622312     &    0.18  &   -0.29  &    4.46  &  0.49  & \ldots & $<$1.60  & \ldots     &          \\
 220 &    0.88 & -0.72 & \ldots & 163.289531 & 57.442726     &   -0.10  & $>$0.69  & $<$1.31  &  0.50  & -0.30  & $<$1.62  & \ldots     &          \\
  86 &    5.15 & -0.66 &  43.26 & 163.289887 & 57.349292     &    0.37  &    0.27  &    3.52  &  0.62  &  0.87  & $<$1.32  &  0.928$^{6,a}$ &          \\
2515 &    0.39 & -1.00 & \ldots & \ldots     & \ldots        & $>$0.73  & $>$0.34  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 497 &    2.63 & -0.58 & \ldots & 163.296017 & 57.600104     &    0.60  &    0.10  &    4.51  & \ldots & \ldots & $<$1.84  & \ldots     &          \\
2147 &    2.56 & -0.61 & \ldots & 163.297250 & 57.641526     &    1.08  &    0.60  &    4.49  &  0.61  &  0.71  & $<$2.33  & \ldots     &          \\
 604 &   17.08 & -0.60 & \ldots & 163.298961 & 57.704454     &    0.57  &    0.43  &    3.63  &  0.69  &  0.87  &    1.84  & \ldots     &          \\
 124 &    7.44 & -0.55 &  43.94 & 163.298671 & 57.385023     &    0.54  &    0.47  &    3.46  &  0.77  &  0.71  &    1.45  &  1.552$^{4,a}$ &          \\
 183 &   10.68 & -0.65 &  44.38 & 163.300972 & 57.418333     &    0.36  &    0.61  &    2.65  &  0.57  &  0.78  &    1.02  &  1.876$^6$ &          \\
 453 &    6.80 & -0.56 &  43.78 & 163.301815 & 57.573411     &    0.55  &    0.36  &    3.76  &  0.55  &  1.30  &    1.57  &  1.213$^4$ &          \\
 543 &    5.20 & -0.30 & \ldots & 163.302943 & 57.638312     &    0.58  &    0.34  &    3.88  &  0.73  &  0.97  &    1.75  & \ldots     &          \\
 339 &    3.80 &  0.24 & \ldots & 163.303537 & 57.504170     &    1.06  &    0.94  &    3.57  &  0.69  &  0.17  & $<$2.14  & \ldots     &          \\
 197 &    0.51 & -0.71 & \ldots & 163.304671 & 57.430220     &   -0.15  &   -0.83  &    4.98  &  0.59  &  0.31  &    1.84  & \ldots     &          \\
 101 &    0.38 & -0.86 & \ldots & \ldots     & \ldots        & $>$0.72  & $>$0.33  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
2339 &    0.80 & -0.88 & \ldots & 163.307074 & 57.339650     &    0.24  & $>$0.65  & $<$2.26  & \ldots & \ldots & $<$2.00  & \ldots     &          \\
 283 &    1.05 & -0.01 & \ldots & 163.306041 & 57.476055     &    0.59  & $>$0.77  & $<$2.82  & -0.04  & \ldots & $<$2.22  & \ldots     &          \\
 214 &    7.95 & -0.35 & \ldots & 163.312708 & 57.441184     &    1.08  &    0.50  &    4.73  &  0.21  &  1.15  & $<$1.84  & \ldots     &          \\
 162 &    1.06 & -0.18 & \ldots & 163.313960 & 57.405044$^1$ & $>$1.17  &    0.55  & $>$4.81  &  1.02  & \ldots &   \ldots & \ldots     &          \\
1608 &    1.07 & -0.66 & \ldots & 163.315146 & 57.297492     &    0.43  &    0.30  &    3.61  &  0.77  &  1.32  & $<$2.06  & \ldots     &          \\
 172 &    6.90 &  0.16 &  43.79 & 163.315488 & 57.413507     &    0.97  &    0.22  &    5.15  &  0.43  &  1.21  &    2.27  &  1.140$^5$ &          \\
  52 &    1.65 & -0.49 & \ldots & 163.317479 & 57.319264     &    0.85  &    0.55  &    4.04  &  0.86  &  0.68  & $<$2.30  & \ldots     &          \\
1520 &    3.13 &  0.58 & \ldots & 163.318130 & 57.689802     &    0.51  &   -0.12  &    4.86  &  0.85  &  1.43  &    2.86  & \ldots     &          \\
 475 &  215.50 & -0.56 &  45.18 & 163.319870 & 57.597416     &    0.41  &    0.86  &    2.17  &  0.77  &  1.18  &    1.17  &  1.203$^3$ &          \\
  66 &    2.19 & -0.74 & \ldots & 163.320625 & 57.336660     &   -0.32  &   -0.70  &    4.24  &  0.14  &  0.55  &    1.34  & \ldots     &          \\
 103 &    2.96 & -0.57 & \ldots & 163.323606 & 57.364275     &    0.80  &    0.15  &    4.90  & \ldots & \ldots & $<$1.98  & \ldots     &          \\
2353 &    0.25 & -1.00 & \ldots & 163.326024 & 57.456207     &    0.00  &   -0.90  &    5.54  &  0.52  &  0.20  & $<$2.26  & \ldots     &          \\
  69 &    7.25 & -0.83 &  42.44 & 163.327529 & 57.345718     &   -1.07  &   -1.70  &    4.84  &  0.23  &  0.14  & $<$-0.2  &  0.340$^3$ & cluster  \\
  39 &   18.17 & -0.65 &  43.56 & 163.329321 & 57.314393     &    0.06  &   -0.36  &    4.31  &  0.09  &  0.41  &    1.22  &  0.711$^3$ &          \\
1537 &    5.68 & -0.06 & \ldots & 163.330674 & 57.254757     &    0.41  &    0.17  &    3.87  & \ldots & \ldots & $<$1.31  & \ldots     &          \\
 540 &    1.44 & -0.67 &  42.89 & 163.334154 & 57.635604     &    0.01  &   -0.34  &    4.17  &  0.30  &  0.00  & $<$1.52  &  1.008$^{6,a}$ &          \\
 384 &    6.36 & -0.46 & \ldots & 163.339964 & 57.529662     &    1.45  &    0.69  &    5.18  &  0.87  &  0.02  & $<$2.31  & \ldots     &          \\
2509 &    1.59 & -0.76 & \ldots & 163.341412 & 57.590357     &    1.07  & $>$0.95  & $<$3.59  & \ldots & \ldots & $<$2.53  & \ldots     &          \\
 287 &    5.18 & -0.56 &  44.17 & 163.342248 & 57.480854     &    0.37  &    0.26  &    3.56  &  0.72  &  0.64  &   \ldots &  2.311$^4$ &          \\
 572 &    3.71 & -0.58 & \ldots & 163.343066 & 57.669068     &   -0.09  &   -0.29  &    3.80  &  0.16  &  0.82  &    1.82  & \ldots     &          \\
 470 &    1.63 & -0.60 & \ldots & 163.346297 & 57.583338     &    0.49  &   -0.26  &    5.14  &  0.56  &  0.47  &    2.01  & \ldots     &          \\
  25 &    2.00 & -0.60 & \ldots & 163.348155 & 57.292877     &   -0.34  &   -0.32  &    3.24  &  0.89  &  0.76  &    2.05  & \ldots     &          \\
 545 &    2.13 & -0.61 & \ldots & 163.351193 & 57.641092     &    1.31  & $>$1.01  & $<$3.86  &  0.77  &  0.66  & $<$2.64  & \ldots     &          \\
 267 &   10.92 & -0.59 &  44.14 & 163.352367 & 57.471671     &    0.30  &    0.79  &    2.05  &  0.70  &  1.09  &   \ldots &  1.563$^4$ &          \\
 146 &    0.73 & -0.45 & \ldots & 163.352293 & 57.397024     &    0.69  &   -0.75  &    6.87  &  0.55  &  0.11  & $<$2.48  & \ldots     &          \\
1492 &    0.25 & -1.00 &  39.50 & 163.354124 & 57.533610     &   -2.92  &   -3.13  &    3.82  &  0.02  &  1.40  &    0.44  &  0.073$^6$ & galaxy   \\
 305 &    0.71 & -0.71 &  39.13 & 163.355716 & 57.486231     &   -2.41  &   -2.06  &    2.41  &  0.21  &  0.98  &    0.71  &  0.029$^6$ & galaxy   \\
 247 &    1.11 & -0.21 & \ldots & 163.358492 & 57.462142     &    0.59  &    0.11  &    4.48  &  0.55  & \ldots & $<$2.20  & \ldots     &          \\
1496 &    0.48 & -0.89 & \ldots & 163.357834 & 57.343293     &   -0.47  & $>$0.43  & $<$1.04  & \ldots & \ldots & $<$1.51  & \ldots     &          \\
1476 &    2.31 &  0.02 & \ldots & 163.360829 & 57.651035     &    1.10  &   -0.16  &    6.42  &  0.76  &  0.53  &    3.07  & \ldots     &          \\
 102 &    4.09 &  0.17 & \ldots & 163.361385 & 57.362570     &    0.37  &   -0.12  &    4.50  &  0.28  &  1.45  &    2.13  & \ldots     &          \\
 189 &    3.82 &  0.38 & \ldots & 163.361091 & 57.422642$^1$ & $>$1.72  &    0.40  & $>$6.59  &  0.77  & -0.57  & $>$2.87  & \ldots     &          \\
 459 &    4.94 &  0.12 &  44.77 & 163.363046 & 57.574679     &    0.90  &    0.33  &    4.72  &  0.53  &  0.71  &    2.33  &  3.523$^{6,a}$ &          \\
 137 &    3.35 & -0.56 & \ldots & 163.363812 & 57.393006     &    1.25  & $>$1.27  & $<$3.22  &  0.21  &  0.86  & $<$2.38  & \ldots     &          \\
 488 &    0.63 & -0.99 & \ldots & 163.369958 & 57.594500     &   -0.91  &   -0.65  &    2.62  &  0.04  &  0.73  &    1.08  & \ldots     & cluster  \\
 195 &    1.80 & -0.25 & \ldots & 163.368582 & 57.426944     &    0.33  &   -0.08  &    4.31  &  0.53  & \ldots & $<$1.73  & \ldots     &          \\
2053 &    2.18 & -0.72 & \ldots & 163.372687 & 57.346422     &    0.88  &    0.68  &    3.78  &  0.62  & \ldots & $<$2.20  & \ldots     &          \\
  85 &   14.31 & -0.66 &  44.07 & 163.372550 & 57.351121     &    0.23  &    0.37  &    2.93  &  0.60  &  1.01  &    1.45  &  1.145$^3$ &          \\
  20 &    9.03 & -0.15 & \ldots & 163.375865 & 57.292089     &    0.75  &   \ldots &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 563 &   17.55 &  0.42 & \ldots & 163.378801 & 57.656151     &    0.86  &    0.47  &    4.26  &  0.94  &  1.43  &    2.61  & \ldots     &          \\
 590 &    4.79 & -0.52 & \ldots & 163.381229 & 57.687273     &   -0.03  &    0.75  &    1.32  &  0.71  & \ldots & $<$0.95  & \ldots     &          \\
  84 &    6.03 & -0.08 & \ldots & 163.381773 & 57.342306     &    0.65  &    0.23  &    4.33  &  0.41  &  1.10  &    1.91  & \ldots     &          \\
 168 &   64.30 & -0.62 &  45.22 & 163.382271 & 57.414987     &    0.40  &    1.02  &    1.72  &  0.48  &  0.88  &    0.74  &  1.956$^3$ &          \\
 315 &    0.90 & -0.57 &  39.23 & 163.387769 & 57.495169     &   -2.25  &   -1.87  &    2.34  &  0.02  &  1.46  &    0.52  &  0.029$^6$ & galaxy   \\
 487 &    0.76 & -0.77 & \ldots & 163.389349 & 57.593682     &    0.44  &    0.00  &    4.37  &  0.32  & \ldots & $<$2.22  & \ldots     &          \\
 258 &    0.64 & -0.53 &  41.84 & 163.391323 & 57.469961     &   -0.38  &    0.25  &    1.71  & -0.15  & \ldots & $<$1.47  &  0.524$^{6,a}$ & galaxy   \\
 116 &    6.63 &  0.35 & \ldots & 163.394475 & 57.374040     &   -0.41  &   -0.64  &    3.87  &  0.16  &  0.72  &    1.51  & \ldots     &          \\
 147 &    2.19 & -0.30 &  42.79 & 163.395189 & 57.395418     &   -0.13  &   -0.69  &    4.69  &  0.00  &  0.26  & $<$1.19  &  0.778$^{6,a}$ &          \\
 191 &   91.31 & -0.59 &  44.38 & 163.395997 & 57.428313     &    0.64  &    0.95  &    2.51  &  0.52  &  0.81  &    1.10  &  0.784$^3$ &          \\
1455 &    0.97 & -0.34 & \ldots & 163.397403 & 57.560314     &   -0.53  &   -0.83  &    4.04  &  0.15  &  0.66  & $<$1.15  & \ldots     &          \\
 518 &    8.61 & -0.30 & \ldots & 163.401492 & 57.623643$^1$ &   -8.56  &    0.91  &   \ldots &  0.56  &  0.98  &   \ldots & \ldots     &          \\
 535 &   45.24 & -0.98 & \ldots & 163.401268 & 57.633356     &   \ldots &   \ldots &   \ldots &  0.67  & -0.03  &   \ldots &  0.000$^4$ & star     \\
  28 &    4.09 & -0.42 & \ldots & 163.402041 & 57.299101     &    1.03  &    1.05  &    3.23  & \ldots & \ldots & $<$2.08  & \ldots     &          \\
  44 &    2.29 & -0.73 & \ldots & 163.402427 & 57.312649     &    0.57  &    0.38  &    3.76  &  0.57  &  0.29  & $<$1.87  & \ldots     &          \\
 409 &    1.16 & -0.90 &  42.26 & 163.404975 & 57.549486     &   -0.81  &   -1.22  &    4.29  & -0.04  &  0.24  & $<$0.78  &  0.612$^{6,a}$ &          \\
1501 &    7.42 &  0.07 & \ldots & 163.405622 & 57.698081     &    1.36  & $>$1.62  & $<$2.63  & \ldots & \ldots & $<$2.15  & \ldots     &          \\
 122 &    2.43 & -0.37 & \ldots & 163.405808 & 57.379487     &    0.86  &    0.20  &    4.92  &  0.84  &  0.65  &    2.73  & \ldots     &          \\
 562 &    3.10 & -0.25 & \ldots & 163.410111 & 57.655829     &   -0.31  &   -0.75  &    4.39  &  0.30  &  0.93  &    1.95  & \ldots     &          \\
 271 &    1.12 & -0.31 &  42.91 & 163.410166 & 57.469353     &    0.27  &   -0.40  &    4.95  &  0.34  &  0.29  &    2.20  &  1.132$^{6,a}$ &          \\
 511 &   10.20 &  0.02 & \ldots & 163.409990 & 57.614856     &    0.46  &   -0.29  &    5.15  &  0.03  &  0.21  &    1.15  & \ldots     &          \\
 472 &   13.39 & -0.66 &  44.10 & 163.417187 & 57.588237     &    0.84  &   \ldots &   \ldots &  0.29  &  0.33  & $<$1.37  &  1.263$^{4,a}$ & cluster  \\
 342 &   93.76 & -0.69 &  44.17 & 163.415628 & 57.517837     &    0.36  &    0.62  &    2.63  &  0.78  &  0.93  &    1.43  &  0.586$^3$ &          \\
 144 &    2.81 & -0.97 &  41.53 & 163.416580 & 57.398038     &   -1.70  &   -1.85  &    3.66  &  0.16  &  0.20  & $<$-0.4  &  0.206$^4$ & cluster  \\
 117 &    2.88 & -0.04 & \ldots & 163.418803 & 57.375043     &    1.04  &    0.21  &    5.36  &  0.66  &  1.15  &    2.34  & \ldots     &          \\
2380 &    2.06 & -0.17 & \ldots & 163.422347 & 57.506664     &    0.83  &    0.33  &    4.52  &  0.41  &  0.31  & $<$2.17  & \ldots     &          \\
  58 &    5.08 & -0.62 & \ldots & 163.424795 & 57.325626     &    1.35  &    0.55  &    5.27  &  0.50  &  0.07  &    2.38  & \ldots     &          \\
 397 &    3.97 & -0.08 &  43.06 & 163.425369 & 57.538788     &    0.35  &   -0.21  &    4.69  &  0.15  &  0.99  &    1.87  &  0.786$^{6,a}$ &          \\
 190 &    2.61 & -0.02 & \ldots & 163.433755 & 57.425463     &    0.92  &    0.32  &    4.78  &  0.68  &  0.94  &    3.22  & \ldots     &          \\
 277 &   30.14 & -0.57 &  44.73 & 163.437035 & 57.477820     &    0.43  &    0.99  &    1.88  &  0.77  &  1.19  &    1.15  &  1.816$^3$ &          \\
 165 &    1.21 & -0.27 & \ldots & 163.437213 & 57.404647     &   -0.18  &    0.33  &    2.00  &  0.55  & \ldots & $<$1.40  & \ldots     &          \\
 370 &    0.96 & -0.77 & \ldots & 163.441895 & 57.517932     &    0.06  &    0.05  &    3.31  &  0.48  &  1.07  & $<$1.74  & \ldots     &          \\
1544 &    0.44 & -0.97 & \ldots & 163.441074 & 57.602241     &   -0.14  &   -0.54  &    4.30  &  0.29  & \ldots & $<$1.88  & \ldots     &          \\
 461 &    9.43 & -0.76 & \ldots & 163.445219 & 57.586197     &    0.55  &   -1.78  &    9.12  &  0.25  &  0.13  & $<$1.24  & \ldots     & cluster  \\
 200 &    7.60 & -0.60 & \ldots & 163.446257 & 57.435447     &   -0.00  &   -1.55  &    7.15  & -0.04  &  0.56  &   \ldots & \ldots     &          \\
 442 &    8.41 & -0.51 & \ldots & 163.446769 & 57.563792     &    0.63  &    0.93  &    2.54  &  0.71  &  0.44  & $<$1.37  & \ldots     &          \\
 268 &   10.99 & -0.15 & \ldots & 163.450259 & 57.471047     &    1.69  &    0.64  &    5.92  &  0.52  &  1.15  &    2.85  & \ldots     &          \\
 326 &   48.86 & -0.27 &  44.02 & 163.453277 & 57.509369     &    1.27  &    0.85  &    4.33  &  0.58  &  0.95  &    2.08  &  0.780$^3$ &          \\
 383 &    0.92 & -1.00 & \ldots & 163.453855 & 57.525768     &   \ldots &   -2.02  &   \ldots &  -0.0  & -0.03  &   \ldots &  0.000$^6$ & star     \\
2020 &   17.15 & -0.64 &  44.65 & 163.459291 & 57.452580     &    0.01  &    0.61  &    1.76  &  0.75  &  0.71  &    1.20  &  1.720$^3$ &          \\
2374 &    0.56 & -0.88 & \ldots & 163.460105 & 57.499434     &    0.63  &   -0.08  &    5.05  &  0.48  &  0.90  & $<$2.54  & \ldots     &          \\
 452 &    2.56 &  0.14 & \ldots & 163.460910 & 57.568138     &    1.26  &    0.47  &    5.25  &  0.75  &  0.01  &    2.79  & \ldots     &          \\
1551 &    2.02 & -0.70 & \ldots & 163.460950 & 57.459377     &    0.33  &   -0.21  &    4.62  &  0.63  &  0.60  &    2.32  & \ldots     &          \\
 182 &   11.41 & -0.55 &  42.99 & 163.461436 & 57.420407     &    0.17  &    0.47  &    2.53  &  0.57  &  0.92  &   \ldots &  0.478$^4$ & cluster  \\
 508 &    5.65 & -0.58 & \ldots & 163.465077 & 57.610182     &    0.17  &   -0.22  &    4.27  &  0.39  &  0.90  &    1.87  & \ldots     &          \\
 222 &   26.83 & -0.48 & \ldots & 163.465580 & 57.450569     &    1.56  &    0.78  &    5.23  &  0.73  &  0.54  &   \ldots & \ldots     &          \\
 438 &    3.35 & -0.10 & \ldots & 163.466473 & 57.562548     &    0.67  &    0.30  &    4.21  &  0.71  &  0.81  &    1.83  & \ldots     &          \\
  35 &    5.26 & -0.67 & \ldots & 163.470702 & 57.304205     &    0.28  &    0.34  &    3.13  & \ldots & \ldots & $<$1.22  & \ldots     &          \\
 266 &    2.60 &  0.27 & \ldots & 163.476825 & 57.467751     &    0.89  &    0.71  &    3.74  &  0.93  &  0.78  &    2.78  & \ldots     &          \\
 547 &   41.21 & -0.33 & \ldots & 163.482471 & 57.644852     &    0.74  &    0.36  &    4.22  &  0.38  &  0.70  &    1.25  & \ldots     &          \\
 206 &    3.97 &  0.30 & \ldots & 163.482822 & 57.436107     &    0.65  &    0.03  &    4.81  & -0.04  & \ldots & $<$1.71  & \ldots     &          \\
 151 &    4.62 &  0.62 & \ldots & 163.483441 & 57.398589     &    0.34  &   -0.28  &    4.82  &  0.55  &  0.57  &    2.31  & \ldots     &          \\
 406 &   10.34 & -0.66 &  44.06 & 163.488169 & 57.544822     &   -0.04  &   -0.11  &    3.44  &  0.50  &  0.69  &    1.11  &  1.296$^4$ &          \\
1487 &    1.96 &  0.35 & \ldots & 163.490186 & 57.374133     &    0.26  &    0.35  &    3.05  & -0.07  & \ldots & $<$1.63  & \ldots     &          \\
 304 &    8.38 & -0.39 &  44.24 & 163.492823 & 57.490421     &    0.40  &    0.63  &    2.70  &  0.68  &  0.54  &   \ldots &  1.843$^4$ &          \\
 299 &    0.86 & -0.64 & \ldots & 163.495188 & 57.482038     &    0.58  &    0.29  &    4.00  &  0.84  &  0.38  &    2.34  & \ldots     &          \\
 106 &    3.77 &  0.12 & \ldots & 163.497754 & 57.366003     &    0.64  &   -0.08  &    5.09  &  0.14  &  0.18  &    1.73  & \ldots     &          \\
 203 &    5.14 & -0.37 & \ldots & 163.499919 & 57.433464     &    0.63  &    0.03  &    4.79  &  0.87  &  0.98  &    2.70  & \ldots     &          \\
 454 &    1.75 & -0.57 & \ldots & 163.501275 & 57.571052     &    0.56  &    0.67  &    3.00  &  0.53  & \ldots & $<$1.98  & \ldots     &          \\
 419 &   14.37 & -0.28 & \ldots & 163.501912 & 57.555918     &    2.03  &    1.12  &    5.55  &  0.69  &  0.99  & $<$2.53  & \ldots     &          \\
1427 &    1.72 &  0.42 & \ldots & 163.502947 & 57.480384     &    0.15  &   -0.20  &    4.15  &  0.50  & -0.05  &    1.87  & \ldots     &          \\
1574 &    1.46 &  0.41 & \ldots & 163.505977 & 57.470849     &   -0.12  &   -0.54  &    4.32  & \ldots & \ldots &   \ldots & \ldots     &          \\
 119 &    7.02 & -0.67 & \ldots & 163.510887 & 57.376295     &    0.21  &   -0.12  &    4.11  &  0.46  &  0.78  &    1.69  & \ldots     &          \\
2392 &    1.21 & -0.64 & \ldots & 163.510932 & 57.613594     &   -1.18  &   -0.58  &    1.77  &  0.66  &  1.23  &    1.08  & \ldots     &          \\
1438 &    0.77 & -0.69 & \ldots & 163.512913 & 57.506083     &   -1.44  &   -2.13  &    5.00  &  0.15  &  0.59  & $<$0.33  & \ldots     &          \\
1304 &    2.09 &  0.60 & \ldots & 163.518405 & 57.413408     &   -0.56  &   -0.22  &    2.42  &  0.80  &  1.14  &    1.58  & \ldots     &          \\
  78 &   16.38 & -0.81 & \ldots & 163.518000 & 57.343364     &   -0.45  &    0.05  &    2.04  & \ldots & \ldots &    1.39  & \ldots     &          \\
1518 &    2.34 &  0.68 & \ldots & 163.525252 & 57.403684     &   -0.23  &   \ldots &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 421 &    2.84 & -0.07 & \ldots & 163.528730 & 57.552470     &    0.08  &   -0.28  &    4.17  &  0.75  &  1.16  &    2.30  & \ldots     &          \\
 469 &   63.87 & -0.67 & \ldots & 163.530048 & 57.590066     &    0.17  &    0.25  &    3.08  &  0.41  &  0.91  &    1.05  & \ldots     &          \\
 331 &    0.84 & -0.89 & \ldots & 163.531899 & 57.500301$^2$ & $>$1.06  & $>$0.67  &   \ldots &  0.85  &  1.54  & $>$3.30  & \ldots     &          \\
 140 &    3.57 & -0.02 & \ldots & \ldots     & \ldots        & $>$1.69  & $>$1.30  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
 338 &   17.24 & -0.89 & \ldots & 163.543111 & 57.510479     &   \ldots &   -2.75  &   \ldots &  0.06  &  0.13  &   \ldots &  0.000$^3$ & star     \\
2024 &   15.43 & -0.57 & \ldots & 163.546098 & 57.515487     &    0.51  &    0.87  &    2.38  &  0.89  &  1.20  & $<$0.98  & \ldots     &          \\
2508 &    0.05 & -1.00 & \ldots & 163.551994 & 57.571902     &   -1.55  &   -2.40  &    5.41  & \ldots & \ldots & $<$1.41  & \ldots     & galaxy   \\
1379 &    3.65 &  0.31 & \ldots & 163.559087 & 57.462525     &    1.48  &    0.99  &    4.51  &  0.29  & -0.38  & $<$2.58  & \ldots     &          \\
 429 &    5.44 & -0.50 & \ldots & 163.559188 & 57.558430     &    0.19  &    0.67  &    2.07  &  0.48  & \ldots & $<$1.11  & \ldots     &          \\
 218 &    2.96 & -0.27 & \ldots & 163.559856 & 57.442950     &    0.19  &    1.96  &   -1.13  &  0.45  &  1.26  & $<$1.38  & \ldots     &          \\
 185 &    5.19 & -0.49 & \ldots & 163.563607 & 57.417084     &   -0.16  &    0.42  &    1.83  &  0.31  &  0.57  & $<$0.78  & \ldots     &          \\
 230 &    3.56 & -0.49 & \ldots & 163.566860 & 57.448447     &   -0.96  &   -0.98  &    3.32  &  0.25  & -0.18  & $<$0.15  & \ldots     &          \\
 167 &    4.42 &  0.29 & \ldots & 163.574592 & 57.406340     &    1.23  &    0.41  &    5.34  &  0.68  &  1.36  & $<$2.25  & \ldots     &          \\
 171 & 1076.00 & -0.46 &  45.57 & 163.588351 & 57.428909     &    1.12  &    1.17  &    3.16  &  0.68  &  0.81  &    1.52  &  0.205$^6$ &          \\
1403 &    3.14 & -0.13 & \ldots & 163.594743 & 57.457535     &    0.68  &    0.92  &    2.66  & \ldots & \ldots & $<$1.84  & \ldots     &          \\
 154 &    6.33 & -0.71 & \ldots & 163.609187 & 57.401231$^1$ &   \ldots &    0.19  &   \ldots & \ldots & \ldots &   \ldots & \ldots     &          \\
1367 &    3.34 & -0.35 & \ldots & 163.616331 & 57.453343     &    0.16  &    0.12  &    3.37  &  0.09  & \ldots & $<$1.30  & \ldots     & cluster  \\
 281 &   10.13 & -0.60 & \ldots & 163.635882 & 57.478005     &   \ldots &    0.57  &   \ldots &  0.85  &  0.75  &   \ldots & \ldots     &          \\
\end{longtable}
